The KM3NeT event: a primordial high energy neutrino?

High energy neutrinos can be injected in the early Universe from the decay or annihilation of long lived primordial relics. We analyse the possibility that the ultrahigh energy neutrino event recently observed by the KM3NeT neutrino telescope could have such an origin. This possibility has the advantage of leading to a sharp spectral feature in such a way that the neutrino flux can be small at all energies except at the KM3NeT event energy. Thus, along this scenario the tension with null results from other experiments is reduced with respect to the usual power law case analysed by the KM3NeT and IceCube experiments, down to nearly the irreducible tension between these datasets. At such energies and for an emission around the recombination time, interactions of these neutrinos with background neutrinos prove to be relevant and must be determined from the development of a dedicated code. These interactions, as well as final state radiation processes, modify the spectrum. Interestingly, it turns out that the scenario can also leave an imprint in the CMB that could be probed in the near future. Interestingly too, this scenario does not predict an associated $\gamma$-ray flux beyond observation. All in all we do find that the high energy neutrino could be a primordial high energy neutrino, provided it has been produced around the recombination time or later. More generally, the KM3NeT event constitutes an excellent case study of how the spectrum of primordial high energy neutrinos is distorted by medium effects.

==> figures/phenu_flowchart.tex <==

% ============================================================
%  VERSION B  --  white text on all fills
% ============================================================
\begin{tikzpicture}[
  proc/.style = {
    rounded corners=6mm,
    fill=DuskBlue, draw=DuskBlue, line width=0.4pt,
    text=PaperWhite, font=\sffamily\small,
    align=center, text width=68mm, minimum height=11mm, inner sep=3mm
  },
  term/.style = {
    circle,
    fill=DuskBlue, draw=DuskBlue, line width=0.4pt,
    text=PaperWhite, font=\sffamily\small\bfseries,
    align=center, inner sep=2.5mm
  },
  dec/.style = {
    diamond, aspect=2.4,
    fill=LavGrey, draw=DuskBlue, line width=0.4pt,
    text=PaperWhite, font=\sffamily\small\bfseries,
    align=center, inner sep=1mm
  },
  elastic/.style = {
    rounded corners=6mm,
    fill=Fern, draw=DuskBlue, line width=0.4pt,
    text=PaperWhite, font=\sffamily\small,
    align=center, text width=36mm, minimum height=11mm, inner sep=3mm
  },
  inelastic/.style = {
    rounded corners=6mm,
    fill=RosyCopper, draw=DuskBlue, line width=0.4pt,
    text=PaperWhite, font=\sffamily\small,
    align=center, text width=36mm, minimum height=11mm, inner sep=3mm
  },
  arr/.style = {-Stealth, draw=DuskBlue, line width=0.7pt},
  lbl/.style = {font=\sffamily\scriptsize\itshape, text=DuskBlue},
]


\node[proc]  at (0, -2.2)    (inj)   {\textbf{Neutrino injection from relic decays}\\[2pt]{\footnotesize including FSR}};
\node[proc]  at (0, -4.2)    (prop)  {\textbf{Propagation in expanding universe}};
\node[dec]   at (0, -6.4)    (cvb)   {Scattering\\on C$\nu$B?};

\node[elastic]   at (-2.4, -9.2) (elas) {\textbf{Elastic scattering}\\[2pt]{\footnotesize update energy, continue}};
\node[inelastic] at ( 2.4, -9.2) (inel) {\textbf{Inelastic scattering}\\[2pt]{\footnotesize remove neutrino}};

\node[proc]  at (0, -11.8)   (red)   {\textbf{Redshift energy loss}\\[2pt]{\footnotesize and flavour oscillations}};
\node[dec]   at (0, -14.0)   (z0)    {$z=0$?};
\node[term]  at (4.5, -14.0) (end)   {Spectrum\\at Earth};

\draw[arr] (inj)   -- (prop);
\draw[arr] (prop)  -- (cvb);
\draw[arr] (red)   -- (z0);

\draw[arr] (z0.east) -- (end.west)
  node[lbl, above, midway] {Yes};

\coordinate (yespt) at (0, -7.8);
\draw[DuskBlue, line width=0.7pt] (cvb.south) -- (yespt)
  node[lbl, right, pos=0.5] {Yes};
\draw[arr] (yespt) -| (elas.north);
\draw[arr] (yespt) -| (inel.north);

\draw[arr] (elas.south) |- (red.west);
\draw[arr] (inel.south) |- (red.east);

\draw[arr] (cvb.east) -- ++(4.5,0) |- (red.east);
\node[lbl, above right, xshift=2mm] at (cvb.east) {No};

%% --- z=0: No label just left of diamond ---
\draw[arr] (z0.west) -- ++(-4.5,0) |- (inj.west);
\node[lbl, above left, xshift=-10mm] at (z0.west) {No};

\end{tikzpicture}
